Intermediate geodesic growth in virtually nilpotent groups

We give a criterion on pairs $(G,S)$ - where $G$ is a virtually $s$-step nilpotent group and $S$ is a finite generating set - saying whether the geodesic growth is exponential or strictly sub-exponential. Whenever $s=1,2$, this goes further and we prove the geodesic growth is either exponential or polynomial. For $s\ge 3$ however, intermediate growth is possible. We provide an example of virtually $3$-step nilpotent group for which $\gamma_{\mathrm{geod}}(n) \asymp \exp\!\big(n^{3/5}\cdot \log(n)\big)$. This is the first known example of group with intermediate geodesic growth. Along the way, we prove results on the geometry of virtually nilpotent groups, including asymptotics with error terms for their volume growth.

==> Source_files/tikz_f.tex <==
\begin{tikzpicture}
	\clip (-.5,-1.9) rectangle (15,1.9);
	% Background
	\draw[TealBlue!30, fill=TealBlue!30] (0.4,1) -- (.9,1.5) -- (.9,0) -- (.4,0)
	(2,-1.2) -- (2.4,-1.6) -- (2.4,0) -- (2,0)
	(2.6,-1.4) -- (3,-1.8) -- (3,0) -- (2.6,0)
	(3.2,-.8) -- (3.3,-.7) -- (3.3,0) -- (3.2,0)
	(4,1.5) -- (4.5,1) -- (4.5,0) -- (4,0)
	(5,0) -- (5.7,-.7) -- (5.7,0)
	(6.4,0) -- (7.1,.7) -- (7.1,0)
	(7.4,.4) -- (7.6,.6) -- (7.6,0) -- (7.4,0)
	(8.2,0) -- (8.6,-.4) -- (8.6,0)
	(9,-.2) -- (9.2,0) -- (9,0)
	(9.5,.9) -- (10,1.4) -- (10,0) -- (9.5,0);
	\draw[JungleGreen!40, fill=TealBlue!50] (.9,1.5) -- (2,.4) -- (2,0) -- (.9,0)
	(2.4,-1.6) -- (2.6,-1.4) -- (2.6,0) -- (2.4,0)
	(3,-1.8) -- (3.2,-1.6) -- (3.2,0) -- (3,0)
	(3.3,.8) -- (4,1.5) -- (4,0) -- (3.3,0)
	(4.5,.5) -- (5,0) -- (4.5,0)
	(5.7,-.7) -- (6.4,0) -- (5.7,0)
	(7.1,.7) -- (7.4,.4) -- (7.4,0) -- (7.1,0)
	(7.6,.6) -- (8.2,0) -- (7.6,0)
	(8.6,-1.2) -- (9,-.8) -- (9,0) -- (8.6,0)
	(9.2,0) -- (9.5,.3) -- (9.5,0);
	
	\draw[Purple, dashed] (0.4,1) -- (.9,1.5) -- (2.2,.2) -- (2,0) -- (1.4,-.6) -- (2.4,-1.6) -- (2.6,-1.4) -- (3,-1.8) -- (3.6,-1.2) -- (3.2,-.8) -- (3.65,-.35) -- (3.3,0) -- (2.9,.4) -- (4,1.5) -- (4.75,.75) -- (4.5,.5) -- (5,0) -- (5.7,-.7) -- (6.4,0) -- (7.1,.7) -- (7.4,.4) -- (7.6,.6) -- (8.2,0) -- (8.6,-.4) -- (8.1,-.9) -- (8.5,-1.3) -- (9.3,-.5) -- (9,-.2) -- (9.2,0) -- (9.5,.3) -- (9.2,.6) -- (10,1.4);
		



	% Curves
	\draw[Purple, very thick] (0.4,1) -- (.9,1.5) -- (2,.4)
	(2,-1.2) -- (2.4,-1.6) -- (2.6,-1.4) -- (3,-1.8) -- (3.2,-1.6)
	(3.2,-.8) -- (3.3,-.7)
	(3.3,.8) -- (4,1.5) -- (4.5,1)
	(4.5,.5) -- (5,0) -- (5.7,-.7) -- (6.4,0) -- (7.1,.7) -- (7.4,.4) -- (7.6,.6) -- (8.2,0) -- (8.6,-.4)
	(8.6,-1.2) -- (9,-.8)
	(9,-.2) -- (9.2,0) -- (9.5,.3)
	(9.5,.9) -- (10,1.4);
	
	
	% Macro
	\begin{scope}[shift={(6.5,-1.1)}, scale=1.7]
		\clip (3.9,.65) circle (10mm);
	
		\draw[Purple, dashed] (3.2,-.8) -- (3.65,-.35) -- (3.3,0) -- (2.9,.4) -- (4,1.5) -- (4.75,.75) -- (4.5,.5);
		\draw[TealBlue!30, fill=TealBlue!30] (4,1.5) -- (4.5,1) -- (4.5,0) -- (4,0)
			(2.8,-.8) -- (3.3,-.7) -- (3.3,0) -- (2.8,0);
		\draw[TealBlue!50, fill=TealBlue!50] (3.3,.8) -- (4,1.5) -- (4,0) -- (3.3,0)
			(4.5,.5) -- (5,0) -- (4.5,0);
	
		\draw[Purple, very thick] (3.3,.8) -- (4,1.5) -- (4.5,1)
			(4.5,.5) -- (5,0);
	
		\fill[NavyBlue!40] (3.3,0) -- (4,.7) -- (4,0);
		\fill[NavyBlue!20] (4,0) -- (4,.5) -- (4.5,0);
		\draw[NavyBlue, thick] (3.3,0) -- (4,.7);
		\draw[NavyBlue, thick] (4,.5) -- (4.5,0);
	
		\draw[very thick] (2.8,0) -- (5,0);
		
		\draw[black!80, decorate,decoration={brace,amplitude=3pt},yshift=-1pt] (3.98,0) -- (3.32,0) 
		node [black,midway,yshift=-3mm] {\color{black!80}\footnotesize $a_i$};
		\node[circle, fill=NavyBlue, inner sep=.8pt] at (3.76,.23) {};
		\node[circle, fill=NavyBlue, inner sep=.8pt] at (4.16,.16) {};
	\end{scope}
	
	% Zoom
	\draw[lightgray, very thin] (3.9,1.65) -- (13.1,1.705);
	\draw[lightgray, very thin] (3.75,-.34) -- (13,-1.69);
	\draw[gray, thin] (3.9,.65) circle (10mm);
	\draw[gray, thin, shift={(6.5,-1.1)}, scale=1.7] (3.9,.65) circle (10mm);
	
	% Axis
	\draw[thick, gray!80] (.4,-1.6) -- (.4,1.7);
	\draw[thick, gray!80] (10,-1.6) -- (10,1.7);
	\draw[very thick, -latex] (-.4,0) -- (11,0);
	
	% Decorations
	\node[circle, fill=black, inner sep=1.5pt] at (0.4,0) {};
	\node[circle, fill=white, fill opacity=.8, inner sep=.5pt] at (0.4,-.3) {\footnotesize$0$};
	\node[circle, fill=black, inner sep=1.5pt] at (10,0) {};
	\node[circle, fill=white, fill opacity=.8, inner sep=.5pt] at (10,-.3) {\footnotesize$n$};
\end{tikzpicture}


==> Source_files/tikz_geodesic.tex <==
\begin{tikzpicture}[scale=.4,
	every loop/.style={},
	lefthalf/.style={semicircle, anchor=chord center, rotate=90, minimum size=2pt, inner sep=0},		righthalf/.style={semicircle, anchor=chord center, rotate=-90, minimum size=2pt, inner sep=0}]
		
	\newcommand{\PtoO}[2]{
		\node[lefthalf, draw=Purple, fill=Purple] at (#1,#2) {};
		\node[righthalf, draw=orange, fill=Orange] at (#1,#2) {};
		\node[minimum size=3pt, inner sep=0] at (#1,#2) {} edge[very thick, black, out=45, in=135, loop] ();}
		
	\newcommand{\OtoP}[2]{
		\node[lefthalf, draw=orange, fill=orange] at (#1,#2) {};
		\node[righthalf, draw=Purple, fill=Purple] at (#1,#2) {};
		\node[minimum size=3pt, inner sep=0] at (#1,#2) {} edge[very thick, black, out=-45, in=-135, loop] ();}
		
	\begin{scope}
		\clip (-.7,-4.7) rectangle (30.7,5.7);
		\draw[very thin, lightgray, cm={1,1,1,-1,(0,0)}] (-4,-4) grid (20,20);
	\end{scope}
	
	\draw[very thick, -latex] (-1,0) -- (31.2,0);
	\draw[very thick, -latex] (0,-5) -- (0,6);
	
	
	\draw[ultra thick, Purple] (0,0) -- (2,2);
	\draw[ultra thick, orange] (2,2) -- (6,-2);
	\draw[ultra thick, Purple] (6,-2) -- (12,4);
	\draw[ultra thick, orange] (12,4) -- (18,-2);
	\draw[ultra thick, Purple] (18,-2) -- (22,2);
	\draw[ultra thick, orange] (22,2) -- (27,-3);
	\draw[ultra thick, Purple] (27,-3) -- (30,0);
	
	\draw[thick, black] (12,0) -- (12,4);
	\node at (12.8,1.6) {\footnotesize$m_3$};
	\node at (12.5,5) {\footnotesize$t$};
	\node at (7.8,-1.3) {\footnotesize$a^{m_2}$};
	\node at (9.3,2.2) {\footnotesize$a^{m_3}$};
	
	\node[circle, fill=Purple, minimum size=4pt, inner sep=0] at (0,0) {};
	\node[circle, fill=Purple, minimum size=4pt, inner sep=0] at (30,0) {};
	
	\PtoO{2}{2}
	\OtoP{6}{-2}
	\PtoO{12}{4}
	\OtoP{18}{-2}
	\PtoO{22}{2}
	\OtoP{27}{-3}
\end{tikzpicture}	



==> Source_files/tikz_loop_erased.tex <==
\begin{tikzpicture}[scale=1.2]
	\draw[black, thick, -latex] (-1,-1)
		to [out=60, in=-180, looseness=.9] (0,0)
		to [out=0, in=20, looseness=2] (-.5,1)
		to [out=-160, in=-160, looseness=3] (-.8,1.5)
		to [out=20, in=100, looseness=2] (-.5,1)
		to [out=-80, in=120] (0,0)
		to [out=-60, in=170] (0.5,-.5)
		to [out=-10, in=-85, looseness=2] (1,-.2)
		to [out=95, in=90, looseness=2] (0.5,-.5)
		to [out=-90, in=0, looseness=1.5] (-1,-1);
	\node at (-.8,-.1) {$w$};
	\node at (1.4,0.3) {$=$};
	
	\draw[TealBlue, -latex, thick, shift={(3,0)}] (-1,-1)
		to [out=60, in=-180, looseness=.9] (0,0)
		to [out=0, in=20, looseness=2] (-.5,1);
	\draw[black, thick, -latex, shift={(3,0)}] (-.5,1)
		to [out=-160, in=-160, looseness=3] (-.8,1.5)
		to [out=20, in=100, looseness=2] (-.5,1);
	\node[TealBlue] at (2.2,-.1) {$t_1$};
	\node at (2.8,1.5) {$a_1$};
	\node at (3.7,0.3) {$\cdot$};
	
	\draw[TealBlue, -latex, thick, shift={(5,0)}] (-1,-1)
		to [out=60, in=-180, looseness=.9] (0,0);
	\draw[black, thick, -latex, shift={(5,0)}] (0,0)
		to [out=0, in=20, looseness=2] (-.5,1)
		to [out=-80, in=120] (0,0);
	\node[TealBlue] at (4.2,-.1) {$t_2$};
	\node at (5.1,1.2) {$a_2$};
	\node at (5.8,0.3) {$\cdot$};
	
	\draw[TealBlue, -latex, thick, shift={(7,0)}] (-1,-1)
		to [out=60, in=-180, looseness=.9] (0,0)
		to [out=-60, in=170] (0.5,-.5);
	\draw[black, thick, -latex, shift={(7,0)}] (0.5,-.5)
		to [out=-10, in=-85, looseness=2] (1,-.2)
		to [out=95, in=90, looseness=2] (0.5,-.5);
	\node[TealBlue] at (6.2,-.1) {$t_3$};
	\node at (7.5,0.2) {$a_3$};
	\node at (8.4,0.3) {$\cdot$};
	
	\draw[black, thick, -latex, shift={(9.7,0)}] (-1,-1)
		to [out=60, in=-180, looseness=.9] (0,0)
		to [out=-60, in=170] (0.5,-.5)
		to [out=-90, in=0, looseness=1.5] (-1,-1);
	\node at (9.7,.2) {$a_4$};
\end{tikzpicture}


==> Source_files/tikz_loop_same.tex <==
\begin{tikzpicture}[scale=1.4]
	\draw[Gray, very thick] (-.2,-1.4)
		to [out=45, in=-110, looseness=1.5] (-.02,-.04);
	\draw[TealBlue, very thick] (.02,.04)
		to [out=70, in=150, looseness=1.2] (.5,.5)
		to [out=-30, in=-20, looseness=1.2] (0,0);
	\draw[Purple!70, very thick, -latex] (0,0)
		to [out=160, in=80, looseness=1.5] (-.6,-.2)
		to [out=-100, in=-145, looseness=1.5] (-.04,-.02);
	
	\node at (0.6,-.9) {\footnotesize$t_i=t_{i+1}$};
	\node at (.5,-.15) {$a_i$};
	\node at (-.85,-.55) {\footnotesize$a_{i+1}=b_{i+1}$};
\end{tikzpicture}

==> Source_files/tikz_loop_shorter.tex <==
\begin{tikzpicture}[scale=1.4]
\begin{scope}[shift={(0,0)}]
	\draw[Gray, very thick] (-.2,-1.4)
		to [out=45, in=-110, looseness=1.5] (0,0)
		to [out=160, in=-20, looseness=1.5] (-1,.1)
		to [out=-100, in=90, looseness=1.5] (-.67,-.7);
	\draw[TealBlue, very thick, -latex] (-.67,-.7)
		to [out=-90, in=-20, looseness=2] (-.95,-.95)
		to [out=160, in=-165, looseness=2] (-.67,-.7);
	\draw[Gray, dotted] (0,0)
		to [out=70, in=150, looseness=1.2] (.5,.5)
		to [out=-30, in=-20, looseness=1.2] (0,0);
	\draw[Gray, dotted] (-1,.1)
		to [out=160, in=-135, looseness=1.5] (-1.1,.5)
		to [out=45, in=80, looseness=1.5] (-1,.1);
	\node at (.25,-.95) {$t_i$};
	\node at (-1.25,-1) {$a_i$};
\end{scope}	

\begin{scope}[shift={(2.3,0)}]
	\draw[Gray, very thick] (-.2,-1.4)
		to [out=45, in=-110, looseness=1.5] (0,0);
	\draw[Purple!70, very thick, -latex] (0,0)
		to [out=160, in=-20, looseness=1.5] (-1,.1)
		to [out=-100, in=90, looseness=1.5] (-.67,-.7)
		to [out=25, in=-145, looseness=2] (-.03,-.012);
	\draw[Gray, dotted] (-.67,-.7)
		to [out=-90, in=-20, looseness=2] (-.95,-.95)
		to [out=160, in=-165, looseness=2] (-.67,-.7);
	\draw[Gray, dotted] (0,0)
		to [out=70, in=150, looseness=1.2] (.5,.5)
		to [out=-30, in=-20, looseness=1.2] (0,0);
	\draw[Gray, dotted] (-1,.1)
		to [out=160, in=-135, looseness=1.5] (-1.1,.5)
		to [out=45, in=80, looseness=1.5] (-1,.1);
	\node at (.4,-.95) {$t_{i+1}$};
	\node at (-1.1,-.5) {$a_{i+1}$};
\end{scope}

\begin{scope}[shift={(4.6,0)}]
\draw[Gray, very thick] (-.2,-1.4)
	to [out=45, in=-110, looseness=1.5] (0,0)
	to [out=160, in=-20, looseness=1.5] (-1,.1)
	to [out=-100, in=90, looseness=1.5] (-.67,-.7);
\draw[Orange, very thick, -{Latex[length=2.2mm, width=2mm, left]}] (-.67,-.7)
	to [out=25, in=-145, looseness=1.9] (-.05,-.02)
	to [out=161, in=-20, looseness=1.4] (-0.97,.052)
	to [out=-97, in=100, looseness=1.15] (-.63,-.68);	
\draw[Gray, dotted] (-.67,-.7)
	to [out=-90, in=-20, looseness=2] (-.95,-.95)
	to [out=160, in=-165, looseness=2] (-.67,-.7);
\draw[Gray, dotted] (0,0)
	to [out=70, in=150, looseness=1.2] (.5,.5)
	to [out=-30, in=-20, looseness=1.2] (0,0);
\draw[Gray, dotted] (-1,.1)
	to [out=160, in=-135, looseness=1.5] (-1.1,.5)
	to [out=45, in=80, looseness=1.5] (-1,.1);
\node at (.25,-.95) {$t_i$};
\node at (-1.1,-.5) {$b_{i+1}$};
\end{scope}		
\end{tikzpicture}

==> Source_files/tikz_monster.tex <==
\begin{tikzpicture}[scale=1.2]
	\clip (-1.5,-5.2) rectangle (11.8,2.2);
	
	\draw[very thick, -latex] (-1.1,0) -- (11,0);
	
	\draw[magenta, very thick] (.4,0) -- (.8,.4) -- (1.2,0) -- (.3,-.9) -- (-.6,0) -- (.4,1) -- (.9,1.5) -- (2.2,.2) -- (2,0) -- (1.4,-.6) -- (2.4,-1.6) -- (2.57,-1.43); 
	\draw[magenta, very thick] (2.63,-1.37) -- (3,-1) -- (2.83,-.83);
	\draw[magenta, very thick] (2.77,-.77) -- (2.7,-.7) -- (2.9,-.5) -- (3,-.6) -- (2.4,-1.2) -- (3,-1.8) -- (3.6,-1.2) -- (3.2,-.8) -- (3.65,-.35) -- (3.3,0) -- (2.9,.4) -- (3.97,1.47);
	\draw[magenta, very thick] (4.03,1.53) -- (4.25,1.75) -- (4,2) -- (3.75,1.75) -- (4.75,.75) -- (4.5,.5) -- (5,0) -- (5.7,-.7) -- (6.4,0) -- (7.1,.7) -- (7.37,0.43);
	\draw[magenta, very thick] (7.43,0.37) -- (8,-.2) -- (7.6,-.6) -- (7.53,-.53);
	\draw[magenta, very thick] (7.47,-.47) -- (7.2,-.2) -- (7.45,0.05) -- (7.75,-.25) -- (7.4,-.6) -- (6.9,-.1) -- (7.6,.6) -- (8.2,0) -- (8.6,-.4) -- (8.1,-.9) -- (8.5,-1.3) -- (9.3,-.5) -- (9,-.2) -- (9.2,0) -- (9.5,.3) -- (9.2,.6) -- (10.2,1.6) -- (10.5,1.3) -- (9.8,.6) -- (10.2,.2) -- (10,0);
	
	\node[circle, fill=black, inner sep=1.5pt, label=below:{\footnotesize$(0,0)$}] at (0.4,0) {};
	\node[circle, fill=black, inner sep=1.5pt, label=below:{\footnotesize$(n,0)$}] at (10,0) {};

	\node[magenta] at (.8,.67) {\footnotesize$-1$};
	\node[magenta] at (.8,.11) {\scriptsize$-2$};
	\node[magenta] at (2.65,-.28) {\footnotesize$+1$};
	\node[magenta] at (2.68,-1.1) {\scriptsize$+2$};
	\node[magenta] at (3.9,.67) {\footnotesize$-1$};
	\node[magenta] at (3.98,1.75) {\scriptsize$+1$};
	\node[magenta] at (5.68,-.28) {\footnotesize$+1$};
	
	\begin{pgfonlayer}{background}
	\fill[fill=magenta!20] (.4,0) -- (.8,.4) -- (1.2,0) -- (.3,-.9) -- (-.6,0) -- (.4,1) -- (.9,1.5) -- (2.2,.2) -- (2,0) -- (1.4,-.6) -- (2.4,-1.6) -- (3,-1) -- (2.7,-.7) -- (2.9,-.5) -- (3,-.6) -- (2.4,-1.2) -- (3,-1.8) -- (3.6,-1.2) -- (3.2,-.8) -- (3.65,-.35) -- (3.3,0) -- (2.9,.4) -- (4.25,1.75) -- (4,2) -- (3.75,1.75) -- (4.75,.75) -- (4.5,.5) -- (5,0) -- (5.7,-.7) -- (6.4,0) -- (7.1,.7) -- (8,-.2) -- (7.6,-.6) -- (7.2,-.2) -- (7.45,0.05) -- (7.75,-.25) -- (7.4,-.6) -- (6.9,-.1) -- (7.6,.6) -- (8.2,0) -- (8.6,-.4) -- (8.1,-.9) -- (8.5,-1.3) -- (9.3,-.5) -- (9,-.2) -- (9.2,0) -- (9.5,.3) -- (9.2,.6) -- (10.2,1.6) -- (10.5,1.3) -- (9.8,.6) -- (10.2,.2) -- (10,0);
	\fill[fill=magenta!40] (.4,0) -- (.8,.4) -- (1.2,0);
	\fill[fill=magenta!40] (2.6,-1.4) -- (3,-1) -- (2.8,-.8) -- (2.4,-1.2) -- (2.6,-1.4);
	\fill[fill=magenta!40] (7,0) -- (7.4,0.4) -- (7.8,0);
	\fill[fill=magenta!40] (7.5,-.5) -- (7.2,-.2) -- (7.45,0.05) -- (7.75,-.25) -- (7.5,-.5);
	\end{pgfonlayer}

	\draw[very thick, -latex] (4.3,-1.7) -- (2.5,-3);
	\draw[very thick, -latex] (5.7,-1.7) -- (7.5,-3);
	
	\begin{scope}[shift={(-1.3,-4)}, scale=.55]
		\draw[thick, lightgray] (.4,-1.6) -- (.4,1.7);
		\draw[thick, lightgray] (10,-1.6) -- (10,1.7);
		\draw[very thick, dashed, Purple] (.4,0) -- (.4,1);
		\draw[very thick, dashed, Purple] (10,0) -- (10,1.4);
		\draw[very thick, -latex] (-0.3,0) -- (11,0);
		
		\draw[Purple, very thick] (0.4,1) -- (.9,1.5) -- (2.2,.2) -- (2,0) -- (1.4,-.6) -- (2.4,-1.6) -- (2.6,-1.4) -- (3,-1.8) -- (3.6,-1.2) -- (3.2,-.8) -- (3.65,-.35) -- (3.3,0) -- (2.9,.4) -- (4,1.5) -- (4.75,.75) -- (4.5,.5) -- (5,0) -- (5.7,-.7) -- (6.4,0) -- (7.1,.7) -- (7.4,.4) -- (7.6,.6) -- (8.2,0) -- (8.6,-.4) -- (8.1,-.9) -- (8.5,-1.3) -- (9.3,-.5) -- (9,-.2) -- (9.2,0) -- (9.5,.3) -- (9.2,.6) -- (10,1.4);
		
		\node[circle, fill=black, inner sep=1.2pt] at (0.4,0) {};
		\node[circle, fill=black, inner sep=1.2pt] at (10,0) {};
		
		\node[Purple] at (1.05,.5) {\footnotesize$-1$};
		\node[Purple] at (2.65,-.4) {\footnotesize$+1$};
		\node[Purple] at (3.9,.5) {\footnotesize$-1$};
		\node[Purple] at (5.68,-.28) {\scriptsize$+1$};
		
		\begin{pgfonlayer}{background}
			\fill[fill=Purple!20] (0.4,0) -- (0.4,1) -- (.9,1.5) -- (2.2,.2) -- (2,0) -- (1.4,-.6) -- (2.4,-1.6) -- (2.6,-1.4) -- (3,-1.8) -- (3.6,-1.2) -- (3.2,-.8) -- (3.65,-.35) -- (3.3,0) -- (2.9,.4) -- (4,1.5) -- (4.75,.75) -- (4.5,.5) -- (5,0) -- (5.7,-.7) -- (6.4,0) -- (7.1,.7) -- (7.4,.4) -- (7.6,.6) -- (8.2,0) -- (8.6,-.4) -- (8.1,-.9) -- (8.5,-1.3) -- (9.3,-.5) -- (9,-.2) -- (9.2,0) -- (9.5,.3) -- (9.2,.6) -- (10,1.4) -- (10,0);
		\end{pgfonlayer}
	\end{scope}
	
	\begin{scope}[shift={(5.7,-4)}, scale=.55]
		\draw[thick, lightgray] (.4,-1.6) -- (.4,1.7);
		\draw[thick, lightgray] (10,-1.6) -- (10,1.7);
		\draw[very thick, dashed, orange] (.4,0) -- (.4,1);
		\draw[very thick, dashed, orange] (10,0) -- (10,1.4);
		\draw[very thick, -latex] (-1.1,0) -- (11,0);
		
		\draw[dotted, thin] (0.4,1) -- (.9,1.5) -- (2.2,.2) -- (2,0) -- (1.4,-.6) -- (2.4,-1.6) -- (2.6,-1.4) -- (3,-1.8) -- (3.6,-1.2) -- (3.2,-.8) -- (3.65,-.35) -- (3.3,0) -- (2.9,.4) -- (4,1.5) -- (4.75,.75) -- (4.5,.5) -- (5,0) -- (5.7,-.7) -- (6.4,0) -- (7.1,.7) -- (7.4,.4) -- (7.6,.6) -- (8.2,0) -- (8.6,-.4) -- (8.1,-.9) -- (8.5,-1.3) -- (9.3,-.5) -- (9,-.2) -- (9.2,0) -- (9.5,.3) -- (9.2,.6) -- (10,1.4);
		
		\draw[orange, very thick] (.4,0) -- (.8,.4) -- (1.2,0) -- (.3,-.9) -- (-.6,0) -- (.4,1);
		\draw[orange, very thick] (2.6,-1.4) -- (3,-1) -- (2.85,-.85);
		\draw[orange, very thick] (2.75,-.75) -- (2.7,-.7) -- (2.9,-.5) -- (3,-.6) -- (2.4,-1.2) -- (2.6,-1.4);
		\draw[orange, very thick] (4,1.5) -- (4.25,1.75) -- (4,2) -- (3.75,1.75) -- (4,1.5);
		\draw[orange, very thick] (7.4,0.4) -- (8,-.2) -- (7.6,-.6) -- (7.55,-.55);
		\draw[orange, very thick] (7.45,-.45) -- (7.2,-.2) -- (7.45,0.05) -- (7.75,-.25) -- (7.4,-.6) -- (6.9,-.1) -- (7.4,.4);
		\draw[orange, very thick] (10,1.4) -- (10.2,1.6) -- (10.5,1.3) -- (9.8,.6) -- (10.2,.2) -- (10,0);
		
		\node[circle, fill=black, inner sep=1.2pt] at (0.4,0) {};
		\node[circle, fill=black, inner sep=1.2pt] at (10,0) {};
		
		\node[orange] at (0.3,-.4) {\scriptsize$-1$};
		
		\begin{pgfonlayer}{background}
			\fill[fill=orange!20] (.4,0) -- (.8,.4) -- (1.2,0) -- (.3,-.9) -- (-.6,0) -- (.4,1) -- cycle;
			\fill[fill=orange!20] (2.6,-1.4) -- (3,-1) -- (2.7,-.7) -- (2.9,-.5) -- (3,-.6) -- (2.4,-1.2) -- (2.6,-1.4);
			\fill[fill=orange!20] (4,1.5) -- (4.25,1.75) -- (4,2) -- (3.75,1.75) -- (4,1.5);
			\fill[fill=orange!20] (7.4,0.4) -- (8,-.2) -- (7.6,-.6) -- (7.2,-.2) -- (7.45,0.05) -- (7.75,-.25) -- (7.4,-.6) -- (6.9,-.1) -- (7.4,.4);
			\fill[fill=orange!40] (7.5,-.5) -- (7.2,-.2) -- (7.45,0.05) -- (7.75,-.25) -- (7.5,-.5);
			\fill[fill=orange!20] (10,1.4) -- (10.2,1.6) -- (10.5,1.3) -- (9.8,.6) -- (10.2,.2) -- (10,0);
		\end{pgfonlayer}
	\end{scope}
\end{tikzpicture}

==> Source_files/tikz_winding.tex <==
\begin{tikzpicture}[scale=1.32]
			\clip (-.8,-.5) rectangle (2.55,3.4);
			\fill[Purple!40, opacity=.5] (0,0)
				to[out=-10, in=-110, looseness=1.5] (1.2,.6)
				to[out=70, in=160, looseness=2] (2.2,.8);
			\draw[Purple, thick, -latex] (0,0)
				to[out=-10, in=-110, looseness=1.5] (1.2,.6)
				to[out=70, in=160, looseness=2] (2.2,.8);
			\draw[dashed, Purple, thick, latex-] (0,0) -- (2.2,.8);
			
			\node[Purple] at (.7,.11) {\scriptsize$+1$};
			\node[Purple] at (1.55,.8) {\scriptsize$-1$};
			%\node[Purple] at (1.7,.2) {\footnotesize$0$};
		
			\fill[orange!40, opacity=.5] (0,0)
				to [out=70, in=-60, looseness=1.5] (0,1.3)
				to [out=120, in=65, looseness=1.5] (-.4,1.2)
				to [out=-115, in=-90, looseness=1.2] (0,1.3)
				to [out=90, in=65, looseness=2] (-.5,1.3)
				to [out=-115, in=-150, looseness=2] (.2,.9)
				to [out=30, in=-90, looseness=1.5] (1,2);
			\fill[orange!40]	(0,1.3)
				to [out=120, in=65, looseness=1.5] (-.4,1.2)
				to [out=-115, in=-90, looseness=1.2] (0,1.3);
			\draw[orange, thick, -latex] (0,0)
				to [out=70, in=-60, looseness=1.5] (0,1.3)
				to [out=120, in=65, looseness=1.5] (-.4,1.2)
				to [out=-115, in=-90, looseness=1.2] (0,1.3)
				to [out=90, in=65, looseness=2] (-.5,1.3)
				to [out=-115, in=-150, looseness=2] (.2,.9)
				to [out=30, in=-90, looseness=1.5] (1,2);
			\draw[dashed, orange, thick, latex-] (0,0) -- (1,2);
			
			\node[Orange] at (-.2,.96) {\scriptsize$+1$};
			\node[Orange] at (-.2,1.25) {\scriptsize$+2$};
			
			\node[circle, fill=black, inner sep=1.5pt, label=below:{\footnotesize$(0,0)$}] at (0,0) {};
			\node[circle, fill=Purple, inner sep=1pt, label=below:{\color{Purple}$\hat g$}] at (2.2,.8) {};
			\node[circle, fill=orange, inner sep=1pt, label=above:{\color{orange}$\hat h$}] at (1,2) {};
		\end{tikzpicture} \hspace*{2mm}
		\begin{tikzpicture}[scale=1.32]
			\clip (-.35,-.5) rectangle (3.55,3.4);
			
			\fill[TealBlue!40, opacity=.5] (0,0) -- (2.2,.8) -- (3.2,2.8) -- cycle;
			\draw[dashed, TealBlue, thick, latex-] (0,0) -- (3.2,2.8);
			
			\fill[Purple!40, opacity=.5] (0,0)
				to[out=-10, in=-110, looseness=1.5] (1.2,.6)
				to[out=70, in=160, looseness=2] (2.2,.8);
			\draw[Purple, thick, -latex] (0,0)
				to[out=-10, in=-110, looseness=1.5] (1.2,.6)
				to[out=70, in=160, looseness=2] (2.2,.8);
			\draw[dashed, Purple, thick] (0,0) -- (2.2,.8);
			\node[Purple] at (.7,.11) {\scriptsize$+1$};
			\node[Purple] at (1.55,.8) {\scriptsize$-1$};
			
			\begin{scope}[shift={(2.2,.8)}]
				\fill[orange!40, opacity=.5] (0,0)
					to [out=70, in=-60, looseness=1.5] (0,1.3)
					to [out=120, in=65, looseness=1.5] (-.4,1.2)
					to [out=-115, in=-90, looseness=1.2] (0,1.3)
					to [out=90, in=65, looseness=2] (-.5,1.3)
					to [out=-115, in=-150, looseness=2] (.2,.9)
					to [out=30, in=-90, looseness=1.5] (1,2);
				\fill[orange!40]	(0,1.3)
					to [out=120, in=65, looseness=1.5] (-.4,1.2)
					to [out=-115, in=-90, looseness=1.2] (0,1.3);
				\draw[orange, thick, -latex] (0,0)
					to [out=70, in=-60, looseness=1.5] (0,1.3)
					to [out=120, in=65, looseness=1.5] (-.4,1.2)
					to [out=-115, in=-90, looseness=1.2] (0,1.3)
					to [out=90, in=65, looseness=2] (-.5,1.3)
					to [out=-115, in=-150, looseness=2] (.2,.9)
					to [out=30, in=-90, looseness=1.5] (1,2);
				\draw[dashed, orange, thick] (0,0) -- (1,2);
				\node[Orange] at (-.2,.96) {\scriptsize$+1$};
				\node[Orange] at (-.2,1.25) {\scriptsize$+2$};
			\end{scope}
			
			\node[circle, fill=black, inner sep=1.5pt, label=below:{\footnotesize$(0,0)$}] at (0,0) {};
			\node[circle, fill=Purple, inner sep=1pt, label=below:{\color{Purple}$\hat g$}] at (2.2,.8) {};
			\node[circle, fill=orange, inner sep=1pt, label=above:{\footnotesize$\hat g+\hat h$}] at (3.2,2.8) {};
			
			\node[TealBlue] at (2,1.25) {\footnotesize$+1$};
		\end{tikzpicture}
		\begin{tikzpicture}[scale=1.32]
		\clip (-.35,-.5) rectangle (3.55,3.4);
		
		\begin{scope}[shift={(2.2,.8)}]
		\fill[TealBlue!40, opacity=.5] (-2.2,-.8)
			to[out=-10, in=-110, looseness=1.5] (-1,-.2)
			to[out=70, in=160, looseness=2] (0,0)
			to [out=70, in=-60, looseness=1.5] (0,1.3)
			to [out=120, in=65, looseness=1.5] (-.4,1.2)
			to [out=-115, in=-90, looseness=1.2] (0,1.3)
			to [out=90, in=65, looseness=2] (-.5,1.3)
			to [out=-115, in=-150, looseness=2] (.2,.9)
			to [out=30, in=-90, looseness=1.5] (1,2);
		\fill[TealBlue!40]	(0,1.3)
			to [out=120, in=65, looseness=1.5] (-.4,1.2)
			to [out=-115, in=-90, looseness=1.2] (0,1.3);
		\begin{scope}
			\clip (-2.2,-.8) -- (1,2) -- (.2,.9) -- cycle;
			\fill[TealBlue!40] (0,0)
				to [out=70, in=-60, looseness=1.5] (0,1.3)
				to [out=120, in=65, looseness=1.5] (-.4,1.2)
				to [out=-115, in=-90, looseness=1.2] (0,1.3)
				to [out=90, in=65, looseness=2] (-.5,1.3)
				to [out=-115, in=-150, looseness=2] (.2,.9);
		\end{scope}
		\draw[TealBlue, thick, -latex] (-2.2,-.8)
			to[out=-10, in=-110, looseness=1.5] (-1,-.2)
			to[out=70, in=160, looseness=2] (0,0)
			to [out=70, in=-60, looseness=1.5] (0,1.3)
			to [out=120, in=65, looseness=1.5] (-.4,1.2)
			to [out=-115, in=-90, looseness=1.2] (0,1.3)
			to [out=90, in=65, looseness=2] (-.5,1.3)
			to [out=-115, in=-150, looseness=2] (.2,.9)
			to [out=30, in=-90, looseness=1.5] (1,2);
			\node[TealBlue] at (-.2,1.25) {\scriptsize$+2$};
			\node[TealBlue] at (-.02,.94) {\scriptsize$+2$};
			\node[TealBlue] at (-.41,.98) {\scriptsize$+1$};
		\end{scope}
		\node[TealBlue] at (.7,.11) {\scriptsize$+1$};
		\node[TealBlue] at (1.55,.8) {\scriptsize$0$};
		
		\draw[dashed, TealBlue, thick, latex-] (0,0) -- (3.2,2.8);
		\node[circle, fill=black, inner sep=1.5pt, label=below:{\footnotesize$(0,0)$}] at (0,0) {};
		\node[circle, fill=TealBlue, inner sep=1pt, label=above:{\footnotesize$\hat g+\hat h$}] at (3.2,2.8) {};
		
		\node[TealBlue] at (2,1.25) {\footnotesize$+1$};
		\end{tikzpicture}
